Cosmological Parameter Determination in Free-Form Strong Gravitational Lens Modeling

We develop a novel statistical strong lensing approach to probe the cosmological parameters by exploiting multiple redshift image systems behind galaxies or galaxy clusters. The method relies on free-form mass inversion of strong lenses and does not need any additional information other than gravitational lensing. Since in free-form lensing the solution space is a high-dimensional convex polytope, we consider Bayesian model comparison analysis to infer the cosmological parameters. The volume of the solution space is taken as a tracer of the probability of the underlying cosmological assumption. In contrast to parametric mass inversions, our method accounts for the mass-sheet degeneracy, which implies a degeneracy between the steepness of the profile and the cosmological parameters. Parametric models typically break this degeneracy, introducing hidden priors to the analysis that contaminate the inference of the parameters. We test our method with synthetic lenses, showing that it is able to infer the assumed cosmological parameters. Applied to the CLASH clusters, the method might be competitive with other probes.

==> p2.tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'prior.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{360bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1)%
    \put(0,0){\includegraphics[width=\unitlength]{p2}}%
    \put(0.08592591,0.96592593){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\kappa_j$}}}%
    \put(0.17882709,0.68897904){\color[rgb]{0,0,0}\rotatebox{-26.90908882}{\makebox(0,0)[lb]{\smash{$\mat Ax=b_1$}}}}%
    \put(0.17882709,0.80097904){\color[rgb]{0,0,0}\rotatebox{-26.90908882}{\makebox(0,0)[lb]{\smash{$\mat Ax=b_2$}}}}%
    \put(0.5862345,0.49046052){\color[rgb]{0,0,0}\rotatebox{-26.90908882}{\makebox(0,0)[lb]{\smash{$V(R_1)$}}}}%
    \put(0.6736419,0.56009016){\color[rgb]{0,0,0}\rotatebox{-26.90908882}{\makebox(0,0)[lb]{\smash{$V(R_2)$}}}}%
    \put(0.81777776,0.69481483){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mat Cx\leq0$}}}%
    \put(0.22541553,0.35246692){\color[rgb]{0,0,0}\rotatebox{62.20448093}{\makebox(0,0)[lb]{\smash{$\Vert\mat A^{-1} b_1\Vert$}}}}%
    \put(0.96148139,0.09037035){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\kappa_i$}}}%
    %\put(0.91393821,0.31627533){\color[rgb]{0,0,0}\rotatebox{-26.90908882}{\makebox(0,0)[lb]{\smash{$\Omega_1$}}}}%
    %\put(0.91808641,0.42679382){\color[rgb]{0,0,0}\rotatebox{-26.90908882}{\makebox(0,0)[lb]{\smash{$\Omega_2$}}}}%
  \end{picture}%
\endgroup%

